Ranking with submodular functions on a budget

Submodular maximization has been the backbone of many important machine-learning problems, and has applications to viral marketing, diversification, sensor placement, and more. However, the study of maximizing submodular functions has mainly been restricted in the context of selecting a set of items. On the other hand, many real-world applications require a solution that is a ranking over a set of items. The problem of ranking in the context of submodular function maximization has been considered before, but to a much lesser extent than item-selection formulations. In this paper, we explore a novel formulation for ranking items with submodular valuations and budget constraints. We refer to this problem as max-submodular ranking (MSR). In more detail, given a set of items and a set of non-decreasing submodular functions, where each function is associated with a budget, we aim to find a ranking of the set of items that maximizes the sum of values achieved by all functions under the budget constraints. For the MSR problem with cardinality- and knapsack-type budget constraints we propose practical algorithms with approximation guarantees. In addition, we perform an empirical evaluation, which demonstrates the superior performance of the proposed algorithms against strong baselines.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> tikz/book-usecostFalse.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[width = 0.3\textwidth, height = 0.25\textwidth, legend image post style={scale=0.4}, ylabel style={align=center},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum budget},
xmin=3.7, xmax=21.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#activated\\users},
ymin=0.35357699892469, ymax=52.1480349447538,
ytick style={color=black}
, legend style={at={(0.25,2.1)},anchor=north,legend columns=2,font=\scriptsize}]
\path [draw=color0, semithick]
(axis cs:5,17.2918309225527)
--(axis cs:5,18.7081690774473);

\path [draw=color0, semithick]
(axis cs:10,28.0037221509024)
--(axis cs:10,29.1073889602087);

\path [draw=color0, semithick]
(axis cs:15,35.344225229504)
--(axis cs:15,39.3224414371627);

\path [draw=color0, semithick]
(axis cs:20,45.2792775886254)
--(axis cs:20,48.4985001891524);

\path [draw=color1, semithick]
(axis cs:5,17.2604712745321)
--(axis cs:5,18.9617509476901);

\path [draw=color1, semithick]
(axis cs:10,28.1382357430811)
--(axis cs:10,30.5284309235855);

\path [draw=color1, semithick]
(axis cs:15,38.0242015483769)
--(axis cs:15,40.4202428960675);

\path [draw=color1, semithick]
(axis cs:20,47.9840363760162)
--(axis cs:20,49.7937414017615);

\path [draw=color2, semithick]
(axis cs:5.5,13.4998778920984)
--(axis cs:5.5,16.2778998856794);

\path [draw=color2, semithick]
(axis cs:10.5,19.6201851295586)
--(axis cs:10.5,23.4909259815525);

\path [draw=color2, semithick]
(axis cs:15.5,27.1683385942629)
--(axis cs:15.5,31.0538836279594);

\path [draw=color2, semithick]
(axis cs:20.5,30.9126202955638)
--(axis cs:20.5,37.3096019266584);

\path [draw=color3, semithick]
(axis cs:4.5,13.2682775810324)
--(axis cs:4.5,15.3983890856343);

\path [draw=color3, semithick]
(axis cs:9.5,19.7001236947393)
--(axis cs:9.5,23.8554318608163);

\path [draw=color3, semithick]
(axis cs:14.5,25.4997145299112)
--(axis cs:14.5,31.1669521367554);

\path [draw=color3, semithick]
(axis cs:19.5,30.8442714338316)
--(axis cs:19.5,37.1557285661684);

\path [draw=color4, semithick]
(axis cs:5,13.1638449366498)
--(axis cs:5,16.8361550633502);

\path [draw=color4, semithick]
(axis cs:10,17.8325842691864)
--(axis cs:10,21.0563046197025);

\path [draw=color4, semithick]
(axis cs:15,23.9955934498838)
--(axis cs:15,29.1155176612273);

\path [draw=color4, semithick]
(axis cs:20,29.7936602918075)
--(axis cs:20,33.9841174859703);

\path [draw=color5, semithick]
(axis cs:5,2.70787054191692)
--(axis cs:5,3.95879612474975);

\path [draw=color5, semithick]
(axis cs:10,3.93640885604285)
--(axis cs:10,6.28581336617937);

\path [draw=color5, semithick]
(axis cs:15,5.36674481091094)
--(axis cs:15,9.74436630020017);

\path [draw=color5, semithick]
(axis cs:20,8.13949802285743)
--(axis cs:20,11.6382797549203);

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
5 18
10 28.5555555555556
15 37.3333333333333
20 46.8888888888889
};
\addlegendentry{Greedy-U}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
5 18.1111111111111
10 29.3333333333333
15 39.2222222222222
20 48.8888888888889
};
\addlegendentry{Greedy-W}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
5.5 14.8888888888889
10.5 21.5555555555556
15.5 29.1111111111111
20.5 34.1111111111111
};
\addlegendentry{Subm}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
4.5 14.3333333333333
9.5 21.7777777777778
14.5 28.3333333333333
19.5 34
};
\addlegendentry{AG}
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}]
table {%
5 15
10 19.4444444444444
15 26.5555555555556
20 31.8888888888889
};
\addlegendentry{Quality}
\addplot [semithick, color5, mark=*, mark size=1, mark options={solid}]
table {%
5 3.33333333333333
10 5.11111111111111
15 7.55555555555556
20 9.88888888888889
};
\addlegendentry{Random}
\legend{}\end{axis}

\end{tikzpicture}


==> tikz/book-usecostTrue.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[width = 0.3\textwidth, height = 0.25\textwidth, legend image post style={scale=0.4}, ylabel style={align=center},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum budget},
xmin=3.7, xmax=21.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#activated\\users},
ymin=-2.47909376325106, ymax=28.7980211818341,
ytick style={color=black}
, legend style={at={(0.25,2.1)},anchor=north,legend columns=2,font=\scriptsize}]
\path [draw=color0, semithick]
(axis cs:5,4.55187099848267)
--(axis cs:5,8.114795668184);

\path [draw=color0, semithick]
(axis cs:10,9.84039042057622)
--(axis cs:10,16.8262762460904);

\path [draw=color0, semithick]
(axis cs:15,15.7274593830677)
--(axis cs:15,22.2725406169323);

\path [draw=color0, semithick]
(axis cs:20,23.0681103055688)
--(axis cs:20,27.3763341388757);

\path [draw=color1, semithick]
(axis cs:5.5,3.12587996719147)
--(axis cs:5.5,7.31856447725297);

\path [draw=color1, semithick]
(axis cs:10.5,6.0695841331371)
--(axis cs:10.5,13.2637492001962);

\path [draw=color1, semithick]
(axis cs:15.5,8.0504388360351)
--(axis cs:15.5,15.9495611639649);

\path [draw=color1, semithick]
(axis cs:20.5,8.3404462428423)
--(axis cs:20.5,17.8817759793799);

\path [draw=color2, semithick]
(axis cs:5,2.93648849964411)
--(axis cs:5,8.39684483368922);

\path [draw=color2, semithick]
(axis cs:10,7.92650465721482)
--(axis cs:10,12.7401620094518);

\path [draw=color2, semithick]
(axis cs:15,12.6917875065968)
--(axis cs:15,18.1971013822921);

\path [draw=color2, semithick]
(axis cs:20,15.1281893495545)
--(axis cs:20,21.7606995393344);

\path [draw=color3, semithick]
(axis cs:4.5,4.46309950887979)
--(axis cs:4.5,7.98134493556465);

\path [draw=color3, semithick]
(axis cs:9.5,7.88021275192923)
--(axis cs:9.5,13.2308983591819);

\path [draw=color3, semithick]
(axis cs:14.5,11.345120446603)
--(axis cs:14.5,17.5437684422858);

\path [draw=color3, semithick]
(axis cs:19.5,14.8879262479656)
--(axis cs:19.5,22.0009626409233);

\path [draw=color4, semithick]
(axis cs:5,-1.05740672029264)
--(axis cs:5,3.94629560918153);

\path [draw=color4, semithick]
(axis cs:10,-0.065023870382471)
--(axis cs:10,6.73169053704914);

\path [draw=color4, semithick]
(axis cs:5.2,1.05993519770101)
--(axis cs:5.2,9.38450924674343);

\path [draw=color4, semithick]
(axis cs:10.2,4.32672470481843)
--(axis cs:10.2,11.2288308507371);

\path [draw=color5, semithick]
(axis cs:5,0.0396961775744111)
--(axis cs:5,0.849192711314478);

\path [draw=color5, semithick]
(axis cs:10,-0.132905823079583)
--(axis cs:10,1.46623915641292);

\path [draw=color5, semithick]
(axis cs:15,-0.220361520099535)
--(axis cs:15,1.99813929787731);

\path [draw=color5, semithick]
(axis cs:10,0.258285947644837)
--(axis cs:10,2.18615849679961);

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
5 6.33333333333333
10 13.3333333333333
15 19
20 25.2222222222222
};
\addlegendentry{Greedy-U}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
5.5 5.22222222222222
10.5 9.66666666666667
15.5 12
20.5 13.1111111111111
};
\addlegendentry{Greedy-W}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
5 5.66666666666667
10 10.3333333333333
15 15.4444444444444
20 18.4444444444444
};
\addlegendentry{Subm}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
4.5 6.22222222222222
9.5 10.5555555555556
14.5 14.4444444444444
19.5 18.4444444444444
};
\addlegendentry{AG}
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}]
table {%
5.2 1.44444444444445
10.2 3.33333333333334
15.2 5.22222222222222
20.2 7.77777777777778
};
\addlegendentry{Quality}
\addplot [semithick, color5, mark=*, mark size=1, mark options={solid}]
table {%
5 0.444444444444444
10 0.666666666666667
15 0.888888888888889
20 1.22222222222222
};
\addlegendentry{Random}
\legend{}\end{axis}

\end{tikzpicture}


==> tikz/movie-usecostFalse.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[width = 0.3\textwidth, height = 0.25\textwidth, legend image post style={scale=0.4}, ylabel style={align=center},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum budget},
xmin=3.7, xmax=21.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#activated\\users},
ymin=-2.18836460008123, ymax=102.075837602107,
ytick style={color=black}
, legend style={at={(0.25,2.1)},anchor=north,legend columns=2,font=\scriptsize}]
\path [draw=color0, semithick]
(axis cs:5,75.6054754146613)
--(axis cs:5,81.7278579186721);

\path [draw=color0, semithick]
(axis cs:10,84.3125300496322)
--(axis cs:10,89.4652477281455);

\path [draw=color0, semithick]
(axis cs:15,89.9386618765194)
--(axis cs:15,93.3946714568139);

\path [draw=color0, semithick]
(axis cs:20,90.4008223280092)
--(axis cs:20,95.3769554497685);

\path [draw=color1, semithick]
(axis cs:5,77.0840672577121)
--(axis cs:5,82.9159327422879);

\path [draw=color1, semithick]
(axis cs:10,86.7284527398496)
--(axis cs:10,91.4937694823726);

\path [draw=color1, semithick]
(axis cs:15,91.9535720416597)
--(axis cs:15,95.824205736118);

\path [draw=color1, semithick]
(axis cs:20,92.8856665383969)
--(axis cs:20,97.3365556838253);

\path [draw=color2, semithick]
(axis cs:5.5,73.8770885595585)
--(axis cs:5.5,79.6784669959971);

\path [draw=color2, semithick]
(axis cs:10.5,82.7426072935936)
--(axis cs:10.5,89.4796149286287);

\path [draw=color2, semithick]
(axis cs:15.5,90.4095588520429)
--(axis cs:15.5,92.479330036846);

\path [draw=color2, semithick]
(axis cs:20.5,89.9159011202714)
--(axis cs:20.5,95.417432213062);

\path [draw=color3, semithick]
(axis cs:4.5,73.8770885595585)
--(axis cs:4.5,79.6784669959971);

\path [draw=color3, semithick]
(axis cs:9.5,82.7426072935936)
--(axis cs:9.5,89.4796149286287);

\path [draw=color3, semithick]
(axis cs:14.5,90.4095588520429)
--(axis cs:14.5,92.479330036846);

\path [draw=color3, semithick]
(axis cs:19.5,89.9159011202714)
--(axis cs:19.5,95.417432213062);

\path [draw=color4, semithick]
(axis cs:5,68.8684785158208)
--(axis cs:5,72.6870770397348);

\path [draw=color4, semithick]
(axis cs:10,75.6182168965173)
--(axis cs:10,81.715116436816);

\path [draw=color4, semithick]
(axis cs:15,82.1297947724157)
--(axis cs:15,84.3146496720287);

\path [draw=color4, semithick]
(axis cs:20,84.5802115149725)
--(axis cs:20,88.3086773739164);

\path [draw=color5, semithick]
(axis cs:5,2.55091731820004)
--(axis cs:5,15.4490826818);

\path [draw=color5, semithick]
(axis cs:10,7.82899313695818)
--(axis cs:10,17.0598957519307);

\path [draw=color5, semithick]
(axis cs:15,13.2737640946256)
--(axis cs:15,21.1706803498188);

\path [draw=color5, semithick]
(axis cs:20,16.0480585021531)
--(axis cs:20,29.7297192756247);

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
5 78.6666666666667
10 86.8888888888889
15 91.6666666666667
20 92.8888888888889
};
\addlegendentry{Greedy-U}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
5 80
10 89.1111111111111
15 93.8888888888889
20 95.1111111111111
};
\addlegendentry{Greedy-W}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
5.5 76.7777777777778
10.5 86.1111111111111
15.5 91.4444444444444
20.5 92.6666666666667
};
\addlegendentry{Subm}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
4.5 76.7777777777778
9.5 86.1111111111111
14.5 91.4444444444444
19.5 92.6666666666667
};
\addlegendentry{AG}
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}]
table {%
5 70.7777777777778
10 78.6666666666667
15 83.2222222222222
20 86.4444444444444
};
\addlegendentry{Quality}
\addplot [semithick, color5, mark=*, mark size=1, mark options={solid}]
table {%
5 9
10 12.4444444444444
15 17.2222222222222
20 22.8888888888889
};
\addlegendentry{Random}
\legend{}\end{axis}

\end{tikzpicture}


==> tikz/movie-usecostTrue.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[width = 0.3\textwidth, height = 0.25\textwidth, legend image post style={scale=0.4}, ylabel style={align=center},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum budget},
xmin=3.7, xmax=21.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#activated\\users},
ymin=-4.16256049228811, ymax=89.5676506686618,
ytick style={color=black}
, legend style={at={(0.25,2.1)},anchor=north,legend columns=2,font=\scriptsize}]
\path [draw=color0, semithick]
(axis cs:5,37.0462221401567)
--(axis cs:5,52.9537778598433);

\path [draw=color0, semithick]
(axis cs:10,57.1279543522369)
--(axis cs:10,66.4276012033187);

\path [draw=color0, semithick]
(axis cs:15,71.7770580201237)
--(axis cs:15,79.1118308687652);

\path [draw=color0, semithick]
(axis cs:20,74.6462292381195)
--(axis cs:20,84.4648818729916);

\path [draw=color1, semithick]
(axis cs:5.5,34.7958817330258)
--(axis cs:5.5,50.7596738225298);

\path [draw=color1, semithick]
(axis cs:10.5,55.051863697187)
--(axis cs:10.5,66.7259140805908);

\path [draw=color1, semithick]
(axis cs:15.5,72.7263067632925)
--(axis cs:15.5,79.4959154589297);

\path [draw=color1, semithick]
(axis cs:20.5,75.5817023639067)
--(axis cs:20.5,85.3071865249822);

\path [draw=color2, semithick]
(axis cs:5,35.1172690910064)
--(axis cs:5,51.3271753534381);

\path [draw=color2, semithick]
(axis cs:10,54.5219209071794)
--(axis cs:10,63.7003013150428);

\path [draw=color2, semithick]
(axis cs:15,69.8132052472746)
--(axis cs:15,78.853461419392);

\path [draw=color2, semithick]
(axis cs:20,72.4773835268811)
--(axis cs:20,83.3003942508967);

\path [draw=color3, semithick]
(axis cs:4.5,35.1172690910064)
--(axis cs:4.5,51.3271753534381);

\path [draw=color3, semithick]
(axis cs:9.5,54.5219209071794)
--(axis cs:9.5,63.7003013150428);

\path [draw=color3, semithick]
(axis cs:14.5,69.8132052472746)
--(axis cs:14.5,78.853461419392);

\path [draw=color3, semithick]
(axis cs:19.5,72.4773835268811)
--(axis cs:19.5,83.3003942508967);

\path [draw=color4, semithick]
(axis cs:5.2,0.322211606199845)
--(axis cs:5.2,27.0111217271335);

\path [draw=color4, semithick]
(axis cs:10.2,6.22418090257929)
--(axis cs:10.2,39.3313746529763);

\path [draw=color4, semithick]
(axis cs:15.2,28.0247204226096)
--(axis cs:15.2,59.7530573551682);

\path [draw=color4, semithick]
(axis cs:20.2,29.622184494131)
--(axis cs:20.2,56.6000377280913);

\path [draw=color5, semithick]
(axis cs:5,0.151568731270138)
--(axis cs:5,3.84843126872986);

\path [draw=color5, semithick]
(axis cs:10,0.10916448691833)
--(axis cs:10,2.33527995752611);

\path [draw=color5, semithick]
(axis cs:15,0.0979036513914338)
--(axis cs:15,8.79098523749746);

\path [draw=color5, semithick]
(axis cs:20,0.334579130168352)
--(axis cs:20,5.66542086983165);

\path [draw=color6, semithick]
(axis cs:4.8,15.7600766025731)
--(axis cs:4.8,31.7954789529824);

\path [draw=color6, semithick]
(axis cs:9.8,28.6007843592995)
--(axis cs:9.8,44.5103267518116);

\path [draw=color6, semithick]
(axis cs:14.8,27.9623481661201)
--(axis cs:14.8,46.4820962783243);

\path [draw=color6, semithick]
(axis cs:19.8,31.1414619797326)
--(axis cs:19.8,42.6363157980452);

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
5 45
10 61.7777777777778
15 75.4444444444444
20 79.5555555555556
};
\addlegendentry{Greedy-U}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
5.5 42.7777777777778
10.5 60.8888888888889
15.5 76.1111111111111
20.5 80.4444444444444
};
\addlegendentry{Greedy-W}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
5 43.2222222222222
10 59.1111111111111
15 74.3333333333333
20 77.8888888888889
};
\addlegendentry{Subm}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
4.5 43.2222222222222
9.5 59.1111111111111
14.5 74.3333333333333
19.5 77.8888888888889
};
\addlegendentry{AG}
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}]
table {%
5.2 13.6666666666667
10.2 22.7777777777778
15.2 43.8888888888889
20.2 43.1111111111111
};
\addlegendentry{Quality}
\addplot [semithick, color5, mark=*, mark size=1, mark options={solid}]
table {%
5 2
10 1.22222222222222
15 4.44444444444444
20 3
};
\addlegendentry{Random}
\addplot [semithick, color6, mark=*, mark size=1, mark options={solid}]
table {%
4.8 23.7777777777778
9.8 36.5555555555556
14.8 37.2222222222222
19.8 36.8888888888889
};
\addlegendentry{DP}
%\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/music-usecostFalse.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[width = 0.3\textwidth, height = 0.25\textwidth, legend image post style={scale=0.4}, ylabel style={align=center},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum budget},
xmin=3.7, xmax=21.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#activated\\users},
ymin=1.53710594091525, ymax=47.1937558826023,
ytick style={color=black}
, legend style={at={(0.25,2.1)},anchor=north,legend columns=2,font=\scriptsize}]
\path [draw=color0, semithick]
(axis cs:5,16.5665421941156)
--(axis cs:5,18.3223466947732);

\path [draw=color0, semithick]
(axis cs:10,24.2194083332312)
--(axis cs:10,27.7805916667688);

\path [draw=color0, semithick]
(axis cs:15,32.6701794426022)
--(axis cs:15,35.9964872240645);

\path [draw=color0, semithick]
(axis cs:20,37.366055144207)
--(axis cs:20,41.7450559669041);

\path [draw=color1, semithick]
(axis cs:5,16.70050787707)
--(axis cs:5,18.1883810118189);

\path [draw=color1, semithick]
(axis cs:10,25.6445913674898)
--(axis cs:10,29.0220752991768);

\path [draw=color1, semithick]
(axis cs:15,34.8357553774246)
--(axis cs:15,37.830911289242);

\path [draw=color1, semithick]
(axis cs:20,42.4371019430299)
--(axis cs:20,45.1184536125256);

\path [draw=color2, semithick]
(axis cs:5.5,13.532110683054)
--(axis cs:5.5,15.5790004280571);

\path [draw=color2, semithick]
(axis cs:10.5,19.2131959619264)
--(axis cs:10.5,23.2312484825181);

\path [draw=color2, semithick]
(axis cs:15.5,25.5768175366273)
--(axis cs:15.5,28.4231824633727);

\path [draw=color2, semithick]
(axis cs:20.5,29.9032103844096)
--(axis cs:20.5,33.8745673933682);

\path [draw=color3, semithick]
(axis cs:4.5,12.0583986819747)
--(axis cs:4.5,15.4971568735808);

\path [draw=color3, semithick]
(axis cs:9.5,18.9790763352433)
--(axis cs:9.5,23.0209236647567);

\path [draw=color3, semithick]
(axis cs:14.5,25.0478883621024)
--(axis cs:14.5,28.9521116378976);

\path [draw=color3, semithick]
(axis cs:19.5,29.1193236977841)
--(axis cs:19.5,35.3251207466603);

\path [draw=color4, semithick]
(axis cs:5,11.594521225502)
--(axis cs:5,13.7388121078313);

\path [draw=color4, semithick]
(axis cs:10,17.1066285106884)
--(axis cs:10,20.0044826004227);

\path [draw=color4, semithick]
(axis cs:15,20.9182189403113)
--(axis cs:15,23.7484477263554);

\path [draw=color4, semithick]
(axis cs:20,23.3533223009129)
--(axis cs:20,26.6466776990871);

\path [draw=color5, semithick]
(axis cs:5,3.61240821099193)
--(axis cs:5,4.38759178900807);

\path [draw=color5, semithick]
(axis cs:10,5.34847231442767)
--(axis cs:10,6.42930546335011);

\path [draw=color5, semithick]
(axis cs:15,7.12120906343717)
--(axis cs:15,10.6565687143406);

\path [draw=color5, semithick]
(axis cs:20,7.98410855328217)
--(axis cs:20,11.1270025578289);

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
5 17.4444444444444
10 26
15 34.3333333333333
20 39.5555555555556
};
\addlegendentry{Greedy-U}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
5 17.4444444444444
10 27.3333333333333
15 36.3333333333333
20 43.7777777777778
};
\addlegendentry{Greedy-W}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
5.5 14.5555555555556
10.5 21.2222222222222
15.5 27
20.5 31.8888888888889
};
\addlegendentry{Subm}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
4.5 13.7777777777778
9.5 21
14.5 27
19.5 32.2222222222222
};
\addlegendentry{AG}
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}]
table {%
5 12.6666666666667
10 18.5555555555556
15 22.3333333333333
20 25
};
\addlegendentry{Quality}
\addplot [semithick, color5, mark=*, mark size=1, mark options={solid}]
table {%
5 4
10 5.88888888888889
15 8.88888888888889
20 9.55555555555556
};
\addlegendentry{Random}
\legend{}\end{axis}

\end{tikzpicture}


==> tikz/music-usecostTrue.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[width = 0.3\textwidth, height = 0.25\textwidth, legend image post style={scale=0.4}, ylabel style={align=center},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum budget},
xmin=3.7, xmax=21.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#activated\\users},
ymin=-2.20109726779474, ymax=26.195864312413,
ytick style={color=black}
, legend style={at={(0.25,2.1)},anchor=north,legend columns=2,font=\scriptsize}]
\path [draw=color0, semithick]
(axis cs:5,5.00591415096638)
--(axis cs:5,9.43853029347807);

\path [draw=color0, semithick]
(axis cs:10,10.7311533266676)
--(axis cs:10,15.0466244511102);

\path [draw=color0, semithick]
(axis cs:15,17.1276147611929)
--(axis cs:15,21.0946074610293);

\path [draw=color0, semithick]
(axis cs:20,20.2060177796166)
--(axis cs:20,24.9050933314945);

\path [draw=color1, semithick]
(axis cs:5.5,4.40856765357792)
--(axis cs:5.5,8.92476567975541);

\path [draw=color1, semithick]
(axis cs:10.5,5.72022204589528)
--(axis cs:10.5,12.2797779541047);

\path [draw=color1, semithick]
(axis cs:15.5,10.1707398974507)
--(axis cs:15.5,15.1625934358826);

\path [draw=color1, semithick]
(axis cs:20.5,11.1032117153827)
--(axis cs:20.5,15.7856771735062);

\path [draw=color2, semithick]
(axis cs:5,3.99566814889469)
--(axis cs:5,7.11544296221642);

\path [draw=color2, semithick]
(axis cs:10,8.33552445496605)
--(axis cs:10,13.2200311005895);

\path [draw=color2, semithick]
(axis cs:15,14.5726216849363)
--(axis cs:15,18.5384894261748);

\path [draw=color2, semithick]
(axis cs:20,14.9859264662011)
--(axis cs:20,20.12518464491);

\path [draw=color3, semithick]
(axis cs:4.5,4.36164762243269)
--(axis cs:4.5,8.5272412664562);

\path [draw=color3, semithick]
(axis cs:9.5,8.13770037144415)
--(axis cs:9.5,12.3067440730003);

\path [draw=color3, semithick]
(axis cs:14.5,12.88855715957)
--(axis cs:14.5,17.7781095070967);

\path [draw=color3, semithick]
(axis cs:19.5,13.8711959445202)
--(axis cs:19.5,19.4621373888132);

\path [draw=color4, semithick]
(axis cs:5,-0.910326286876202)
--(axis cs:5,4.9103262868762);

\path [draw=color4, semithick]
(axis cs:5.2,1.19199156853911)
--(axis cs:5.2,5.919119542572);

\path [draw=color4, semithick]
(axis cs:10.2,1.78110653479845)
--(axis cs:10.2,9.33000457631266);

\path [draw=color4, semithick]
(axis cs:15.2,3.65340643997206)
--(axis cs:15.2,7.01326022669461);

\path [draw=color5, semithick]
(axis cs:5,0.0469610813936028)
--(axis cs:5,0.175261140828619);

\path [draw=color5, semithick]
(axis cs:10,-0.132905823079584)
--(axis cs:10,1.46623915641292);

\path [draw=color5, semithick]
(axis cs:10,0.0205606038414234)
--(axis cs:10,2.2016616183808);

\path [draw=color5, semithick]
(axis cs:15,0.266277342504992)
--(axis cs:15,2.17816710193945);

\path [draw=color6, semithick]
(axis cs:4.8,0.0803928301306396)
--(axis cs:4.8,2.80849605875825);

\path [draw=color6, semithick]
(axis cs:9.8,1.40049876048482)
--(axis cs:9.8,3.26616790618185);

\path [draw=color6, semithick]
(axis cs:14.8,2.79644344356249)
--(axis cs:14.8,5.20355655643751);

\path [draw=color6, semithick]
(axis cs:19.8,2.07495776931385)
--(axis cs:19.8,4.36948667513059);

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
5 7.22222222222222
10 12.8888888888889
15 19.1111111111111
20 22.5555555555556
};
\addlegendentry{Greedy-U}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
5.5 6.66666666666667
10.5 9
15.5 12.6666666666667
20.5 13.4444444444444
};
\addlegendentry{Greedy-W}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
5 5.55555555555556
10 10.7777777777778
15 16.5555555555556
20 17.5555555555556
};
\addlegendentry{Subm}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
4.5 6.44444444444444
9.5 10.2222222222222
14.5 15.3333333333333
19.5 16.6666666666667
};
\addlegendentry{AG}
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}]
table {%
5.2 2
10.2 3.55555555555556
15.2 5.55555555555556
20.2 5.33333333333333
};
\addlegendentry{Quality}
\addplot [semithick, color5, mark=*, mark size=1, mark options={solid}]
table {%
5 0.111111111111111
10 0.666666666666667
15 1.11111111111111
20 1.22222222222222
};
\addlegendentry{Random}
\addplot [semithick, color6, mark=*, mark size=1, mark options={solid}]
table {%
4.8 1.44444444444445
9.8 2.33333333333333
14.8 4
19.8 3.22222222222222
};
\addlegendentry{DP}
\legend{}\end{axis}

\end{tikzpicture}


==> tikz/news-usecostFalse.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[width = 0.35\textwidth, height = 0.3\textwidth, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum budget},
xmin=1.37, xmax=8.63,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Utility of user intents},
ymin=0.453452752226354, ymax=5.22300465991638,
ytick style={color=black}
, legend style={at={(1.2,1)}, anchor=north west}]
\path [draw=color0, semithick]
(axis cs:2.1,3.94221370897776)
--(axis cs:2.1,4.24111962435558);

\path [draw=color0, semithick]
(axis cs:4.1,4.15210096615027)
--(axis cs:4.1,4.69123236718306);

\path [draw=color0, semithick]
(axis cs:6.1,4.39697129630376)
--(axis cs:6.1,4.90302870369624);

\path [draw=color0, semithick]
(axis cs:8.1,4.46113126877804)
--(axis cs:8.1,5.00220206455529);

\path [draw=color1, semithick]
(axis cs:2.3,3.97247674429266)
--(axis cs:2.3,4.25085658904067);

\path [draw=color1, semithick]
(axis cs:4.3,4.22548163137764)
--(axis cs:4.3,4.75118503528902);

\path [draw=color1, semithick]
(axis cs:6.3,4.50628568415505)
--(axis cs:6.3,4.91038098251162);

\path [draw=color1, semithick]
(axis cs:8.3,4.57379315406953)
--(axis cs:8.3,5.00620684593047);

\path [draw=color2, semithick]
(axis cs:1.7,3.80613515853666)
--(axis cs:1.7,4.17386484146334);

\path [draw=color2, semithick]
(axis cs:3.7,4.06469037596684)
--(axis cs:3.7,4.67864295736649);

\path [draw=color2, semithick]
(axis cs:5.7,4.29928077984582)
--(axis cs:5.7,4.89071922015418);

\path [draw=color2, semithick]
(axis cs:7.7,4.42400678955333)
--(axis cs:7.7,4.99599321044667);

\path [draw=color3, semithick]
(axis cs:1.9,3.81431829759686)
--(axis cs:1.9,4.16568170240314);

\path [draw=color3, semithick]
(axis cs:3.9,3.99954730815092)
--(axis cs:3.9,4.66378602518242);

\path [draw=color3, semithick]
(axis cs:5.9,4.32278714068096)
--(axis cs:5.9,4.8238795259857);

\path [draw=color3, semithick]
(axis cs:7.9,4.38019901473753)
--(axis cs:7.9,4.97646765192914);

\path [draw=color4, semithick]
(axis cs:2,3.80333911857247)
--(axis cs:2,4.09666088142754);

\path [draw=color4, semithick]
(axis cs:4,3.9668951232645)
--(axis cs:4,4.50643821006883);

\path [draw=color4, semithick]
(axis cs:6,4.25759566949948)
--(axis cs:6,4.60573766383385);

\path [draw=color4, semithick]
(axis cs:8,4.3208167741974)
--(axis cs:8,4.78251655913593);

\path [draw=color5, semithick]
(axis cs:2,0.670250566212264)
--(axis cs:2,2.06974943378774);

\path [draw=color5, semithick]
(axis cs:4,0.965703751406389)
--(axis cs:4,2.90762958192694);

\path [draw=color5, semithick]
(axis cs:6,1.76566382281228)
--(axis cs:6,3.56766951052106);

\path [draw=color5, semithick]
(axis cs:8,1.82169348482544)
--(axis cs:8,3.54497318184122);

\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
2.1 4.09166666666667
4.1 4.42166666666667
6.1 4.65
8.1 4.73166666666667
};
\addlegendentry{Greedy-U}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
2.3 4.11166666666667
4.3 4.48833333333333
6.3 4.70833333333333
8.3 4.79
};
\addlegendentry{Greedy-W}
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
1.7 3.99
3.7 4.37166666666667
5.7 4.595
7.7 4.71
};
\addlegendentry{Subm}
\addplot [semithick, color3, mark=*, mark size=1.5, mark options={solid}]
table {%
1.9 3.99
3.9 4.33166666666667
5.9 4.57333333333333
7.9 4.67833333333333
};
\addlegendentry{AG}
\addplot [semithick, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
2 3.95
4 4.23666666666667
6 4.43166666666667
8 4.55166666666667
};
\addlegendentry{Quality}
\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid}]
table {%
2 1.37
4 1.93666666666667
6 2.66666666666667
8 2.68333333333333
};
\addlegendentry{Random}
\legend{}\end{axis}

\end{tikzpicture}


==> tikz/news-usecostTrue.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[width = 0.35\textwidth, height = 0.3\textwidth, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum budget},
xmin=1.37, xmax=8.63,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Utility of user intents},
ymin=-0.216331974548822, ymax=4.54297146552525,
ytick style={color=black}
, legend style={at={(1.2,1)}, anchor=north west}]
\path [draw=color0, semithick]
(axis cs:2,2.26557881316854)
--(axis cs:2,2.99442118683146);

\path [draw=color0, semithick]
(axis cs:4,3.12438809144744)
--(axis cs:4,3.72227857521923);

\path [draw=color0, semithick]
(axis cs:6,3.46573310871404)
--(axis cs:6,4.08426689128596);

\path [draw=color0, semithick]
(axis cs:8,3.7166938423569)
--(axis cs:8,4.32663949097643);

\path [draw=color1, semithick]
(axis cs:2.3,2.34129808179564)
--(axis cs:2.3,3.09870191820436);

\path [draw=color1, semithick]
(axis cs:4.3,3.26885472997143)
--(axis cs:4.3,3.77781193669524);

\path [draw=color1, semithick]
(axis cs:6.3,3.52377253161344)
--(axis cs:6.3,4.03956080171989);

\path [draw=color1, semithick]
(axis cs:8.3,3.71949389142083)
--(axis cs:8.3,4.29717277524584);

\path [draw=color2, semithick]
(axis cs:2,2.03948571864621)
--(axis cs:2,2.90051428135379);

\path [draw=color2, semithick]
(axis cs:4,3.0309328111346)
--(axis cs:4,3.61573385553206);

\path [draw=color2, semithick]
(axis cs:6,3.33089245616948)
--(axis cs:6,4.00910754383052);

\path [draw=color2, semithick]
(axis cs:8,3.62516164431438)
--(axis cs:8,4.20483835568562);

\path [draw=color3, semithick]
(axis cs:1.7,1.91151070870979)
--(axis cs:1.7,2.84182262462354);

\path [draw=color3, semithick]
(axis cs:3.7,2.90373469436023)
--(axis cs:3.7,3.52626530563977);

\path [draw=color3, semithick]
(axis cs:5.7,3.21751712392954)
--(axis cs:5.7,3.90914954273713);

\path [draw=color3, semithick]
(axis cs:7.7,3.56576588481571)
--(axis cs:7.7,4.12090078185096);

\path [draw=color4, semithick]
(axis cs:2.3,0)
--(axis cs:2.3,0);

\path [draw=color4, semithick]
(axis cs:4.3,0)
--(axis cs:4.3,0);

\path [draw=color4, semithick]
(axis cs:6.3,0)
--(axis cs:6.3,0);

\path [draw=color4, semithick]
(axis cs:8.3,0.0563451057983247)
--(axis cs:8.3,0.143654894201675);

\path [draw=color5, semithick]
(axis cs:2,0.338649443530337)
--(axis cs:2,1.664683889803);

\path [draw=color5, semithick]
(axis cs:4,1.01045401539494)
--(axis cs:4,2.3528793179384);

\path [draw=color5, semithick]
(axis cs:6,1.52118612066079)
--(axis cs:6,3.03881387933921);

\path [draw=color5, semithick]
(axis cs:8,1.56536486963445)
--(axis cs:8,3.30796846369888);

\path [draw=color6, semithick]
(axis cs:1.7,1.47301969227177)
--(axis cs:1.7,2.01698030772823);

\path [draw=color6, semithick]
(axis cs:3.7,1.853877154377)
--(axis cs:3.7,2.58945617895633);

\path [draw=color6, semithick]
(axis cs:5.7,2.02820075794167)
--(axis cs:5.7,2.788465908725);

\path [draw=color6, semithick]
(axis cs:7.7,2.25618514019693)
--(axis cs:7.7,2.78714819313641);

\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
2 2.63
4 3.42333333333333
6 3.775
8 4.02166666666667
};
\addlegendentry{Greedy-U}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
2.3 2.72
4.3 3.52333333333333
6.3 3.78166666666667
8.3 4.00833333333333
};
\addlegendentry{Greedy-W}
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
2 2.47
4 3.32333333333333
6 3.67
8 3.915
};
\addlegendentry{Subm}
\addplot [semithick, color3, mark=*, mark size=1.5, mark options={solid}]
table {%
1.7 2.37666666666667
3.7 3.215
5.7 3.56333333333333
7.7 3.84333333333333
};
\addlegendentry{AG}
\addplot [semithick, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
2.3 1.11022302462516e-16
4.3 1.11022302462516e-16
6.3 1.11022302462516e-16
8.3 0.1
};
\addlegendentry{Quality}
\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid}]
table {%
2 1.00166666666667
4 1.68166666666667
6 2.28
8 2.43666666666667
};
\addlegendentry{Random}
\addplot [semithick, color6, mark=*, mark size=1.5, mark options={solid}]
table {%
1.7 1.745
3.7 2.22166666666667
5.7 2.40833333333333
7.7 2.52166666666667
};
\addlegendentry{DP}
%\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/nist-usecostFalse.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[width = 0.35\textwidth, height = 0.3\textwidth, ylabel style={align=center}, group/vertical sep=20pt, xtick={25,50,75,100},group style={group size=1 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=16.85, xmax=108.15,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Reduction of radii},
ymin=1.32407024988439, ymax=2.40464203270156,
ytick style={color=black}
, legend style={at={(1.2,1)}, anchor=north west}]
\path [draw=color0, semithick]
(axis cs:25,1.61195320770008)
--(axis cs:25,2.01190648861985);

\path [draw=color0, semithick]
(axis cs:50,1.94025551124264)
--(axis cs:50,2.19585362461796);

\path [draw=color0, semithick]
(axis cs:75,2.19850030442302)
--(axis cs:75,2.25519208187813);

\path [draw=color0, semithick]
(axis cs:100,2.22440122378592)
--(axis cs:100,2.3555251334826);

\path [draw=color1, semithick]
(axis cs:29,1.62149077292936)
--(axis cs:29,2.01905514426926);

\path [draw=color1, semithick]
(axis cs:54,1.94428806814415)
--(axis cs:54,2.20074774058681);

\path [draw=color1, semithick]
(axis cs:79,2.20259689143582)
--(axis cs:79,2.25451352624224);

\path [draw=color1, semithick]
(axis cs:104,2.22814040582531)
--(axis cs:104,2.35487048404817);

\path [draw=color2, semithick]
(axis cs:23,1.60940893308703)
--(axis cs:23,2.00783657637483);

\path [draw=color2, semithick]
(axis cs:48,1.93612393513076)
--(axis cs:48,2.19413390180669);

\path [draw=color2, semithick]
(axis cs:73,2.19635680010895)
--(axis cs:73,2.25218902895098);

\path [draw=color2, semithick]
(axis cs:98,2.22034607959515)
--(axis cs:98,2.35487243296956);

\path [draw=color3, semithick]
(axis cs:21,1.60939404122392)
--(axis cs:21,2.00791821750606);

\path [draw=color3, semithick]
(axis cs:46,1.93642719911866)
--(axis cs:46,2.19442252608159);

\path [draw=color3, semithick]
(axis cs:71,2.19672809197939)
--(axis cs:71,2.25268936363214);

\path [draw=color3, semithick]
(axis cs:96,2.22052860662522)
--(axis cs:96,2.35507210490983);

\path [draw=color4, semithick]
(axis cs:27,1.50958966972207)
--(axis cs:27,1.72533868224139);

\path [draw=color4, semithick]
(axis cs:52,1.71489711255072)
--(axis cs:52,1.85539001962504);

\path [draw=color4, semithick]
(axis cs:77,1.87572489339678)
--(axis cs:77,1.94514027349563);

\path [draw=color4, semithick]
(axis cs:102,1.93165489535032)
--(axis cs:102,2.06550211709546);

\path [draw=color5, semithick]
(axis cs:25,1.37318714910335)
--(axis cs:25,1.83289475917498);

\path [draw=color5, semithick]
(axis cs:50,1.74074420395628)
--(axis cs:50,2.03006468310985);

\path [draw=color5, semithick]
(axis cs:75,2.06611794542529)
--(axis cs:75,2.12979771383989);

\path [draw=color5, semithick]
(axis cs:100,2.08345267371251)
--(axis cs:100,2.25384519739206);

\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
25 1.81192984815996
50 2.0680545679303
75 2.22684619315057
100 2.28996317863426
};
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
29 1.82027295859931
54 2.07251790436548
79 2.22855520883903
104 2.29150544493674
};
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
23 1.80862275473093
48 2.06512891846872
73 2.22427291452997
98 2.28760925628236
};
\addplot [semithick, color3, mark=*, mark size=1.5, mark options={solid}]
table {%
21 1.80865612936499
46 2.06542486260013
71 2.22470872780577
96 2.28780035576753
};
\addplot [semithick, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
27 1.61746417598173
52 1.78514356608788
77 1.91043258344621
102 1.99857850622289
};
\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid}]
table {%
25 1.60304095413917
50 1.88540444353307
75 2.09795782963259
100 2.16864893555229
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum budget},
xmin=16.85, xmax=108.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={kNN accuracy},
ymin=0, ymax=1,
ytick style={color=black}
, legend style={at={(1.2,1)}, anchor=north west}]
\path [draw=color0, semithick]
(axis cs:25,0.252084661107206)
--(axis cs:25,0.71384126481872);

\path [draw=color0, semithick]
(axis cs:50,0.608852718964727)
--(axis cs:50,0.877896252228689);

\path [draw=color0, semithick]
(axis cs:75,0.853026335240518)
--(axis cs:75,0.872570372578412);

\path [draw=color0, semithick]
(axis cs:100,0.849558850735487)
--(axis cs:100,0.929206581363278);

\path [draw=color1, semithick]
(axis cs:29,0.240284310097226)
--(axis cs:29,0.71839881747479);

\path [draw=color1, semithick]
(axis cs:54,0.608095914244695)
--(axis cs:54,0.87717157546724);

\path [draw=color1, semithick]
(axis cs:79,0.851201436076259)
--(axis cs:79,0.877029016598638);

\path [draw=color1, semithick]
(axis cs:104,0.850078057491089)
--(axis cs:104,0.928687374607677);

\path [draw=color2, semithick]
(axis cs:23,0.256618965494166)
--(axis cs:23,0.719841939855629);

\path [draw=color2, semithick]
(axis cs:48,0.600974147926307)
--(axis cs:48,0.880178115448179);

\path [draw=color2, semithick]
(axis cs:73,0.853921285361849)
--(axis cs:73,0.878095175543501);

\path [draw=color2, semithick]
(axis cs:98,0.857874102321983)
--(axis cs:98,0.927146473809704);

\path [draw=color3, semithick]
(axis cs:21,0.256641598214859)
--(axis cs:21,0.719654698081438);

\path [draw=color3, semithick]
(axis cs:46,0.601058445919318)
--(axis cs:46,0.880093817455168);

\path [draw=color3, semithick]
(axis cs:71,0.855351108657514)
--(axis cs:71,0.879463706157301);

\path [draw=color3, semithick]
(axis cs:96,0.858407244142891)
--(axis cs:96,0.928094813470278);

\path [draw=color4, semithick]
(axis cs:27,0.116759813981539)
--(axis cs:27,0.171635247746856);

\path [draw=color4, semithick]
(axis cs:52,0.192198331407631)
--(axis cs:52,0.269694672707596);

\path [draw=color4, semithick]
(axis cs:77,0.308244751819177)
--(axis cs:77,0.379162655588231);

\path [draw=color4, semithick]
(axis cs:102,0.373296835244823)
--(axis cs:102,0.525468596853943);

\path [draw=color5, semithick]
(axis cs:25,0.186607958581717)
--(axis cs:25,0.486972288331864);

\path [draw=color5, semithick]
(axis cs:50,0.464855186117628)
--(axis cs:50,0.636873208944101);

\path [draw=color5, semithick]
(axis cs:75,0.6947514057887)
--(axis cs:75,0.784425548943811);

\path [draw=color5, semithick]
(axis cs:100,0.703856804559072)
--(axis cs:100,0.855813977333932);

\addplot [semithick, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
25 0.482962962962963
50 0.743374485596708
75 0.862798353909465
100 0.889382716049383
};
\addlegendentry{Greedy-U}
\addplot [semithick, color1, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
29 0.479341563786008
54 0.742633744855967
79 0.864115226337449
104 0.889382716049383
};
\addlegendentry{Greedy-W}
\addplot [semithick, color2, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
23 0.488230452674897
48 0.740576131687243
73 0.866008230452675
98 0.892510288065844
};
\addlegendentry{Subm}
\addplot [semithick, color3, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
21 0.488148148148148
46 0.740576131687243
71 0.867407407407407
96 0.893251028806584
};
\addlegendentry{AG}
\addplot [semithick, color4, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
27 0.144197530864197
52 0.230946502057613
77 0.343703703703704
102 0.449382716049383
};
\addlegendentry{Quality}
\addplot [semithick, color5, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
25 0.33679012345679
50 0.550864197530864
75 0.739588477366255
100 0.779835390946502
};
\addlegendentry{Random}
\legend{}\end{groupplot}

\end{tikzpicture}


==> tikz/nist-usecostTrue.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[width = 0.35\textwidth, height = 0.3\textwidth, ylabel style={align=center}, group/vertical sep=20pt, xtick={25,50,75,100},group style={group size=1 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=16.85, xmax=108.15,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Reduction of radii},
ymin=-0.0642742223580677, ymax=2.5456143343521,
ytick style={color=black}
, legend style={at={(1.2,1)}, anchor=north west}]
\path [draw=color0, semithick]
(axis cs:25,0.986686347678879)
--(axis cs:25,1.89523891121217);

\path [draw=color0, semithick]
(axis cs:50,1.48528905337995)
--(axis cs:50,2.25546468234064);

\path [draw=color0, semithick]
(axis cs:75,2.15550627553066)
--(axis cs:75,2.19882781501917);

\path [draw=color0, semithick]
(axis cs:100,2.17383240559985)
--(axis cs:100,2.29443451431329);

\path [draw=color1, semithick]
(axis cs:29,0.981851894969747)
--(axis cs:29,1.90683573714328);

\path [draw=color1, semithick]
(axis cs:54,1.48549298275303)
--(axis cs:54,2.2576425803877);

\path [draw=color1, semithick]
(axis cs:79,2.15704280656911)
--(axis cs:79,2.19922540146853);

\path [draw=color1, semithick]
(axis cs:104,2.17760641315988)
--(axis cs:104,2.29389449472615);

\path [draw=color2, semithick]
(axis cs:23,0.982764039847151)
--(axis cs:23,1.89336849442032);

\path [draw=color2, semithick]
(axis cs:48,1.48215761039224)
--(axis cs:48,2.25298027536779);

\path [draw=color2, semithick]
(axis cs:73,2.15431376599168)
--(axis cs:73,2.1968954044525);

\path [draw=color2, semithick]
(axis cs:98,2.17174671153447)
--(axis cs:98,2.29332883647257);

\path [draw=color3, semithick]
(axis cs:21,0.982742364966567)
--(axis cs:21,1.89345613689405);

\path [draw=color3, semithick]
(axis cs:46,1.48215807417517)
--(axis cs:46,2.25298698305861);

\path [draw=color3, semithick]
(axis cs:71,2.15480844120455)
--(axis cs:71,2.19684920831328);

\path [draw=color3, semithick]
(axis cs:96,2.17173866858647)
--(axis cs:96,2.29316725419552);

\path [draw=color4, semithick]
(axis cs:27,0.0863881821320435)
--(axis cs:27,1.366769800454);

\path [draw=color4, semithick]
(axis cs:52,1.13991807052537)
--(axis cs:52,1.6741560803796);

\path [draw=color4, semithick]
(axis cs:77,1.6445049837483)
--(axis cs:77,1.68957261868894);

\path [draw=color4, semithick]
(axis cs:102,1.61157992868005)
--(axis cs:102,1.7775047681293);

\path [draw=color5, semithick]
(axis cs:25,0.0543570756742128)
--(axis cs:25,1.50855242527407);

\path [draw=color5, semithick]
(axis cs:50,1.13141245439712)
--(axis cs:50,1.73898934457288);

\path [draw=color5, semithick]
(axis cs:75,1.66734258836641)
--(axis cs:75,1.71905992603685);

\path [draw=color5, semithick]
(axis cs:100,1.76206300627401)
--(axis cs:100,1.88228549446562);

\path [draw=color6, semithick]
(axis cs:23,0.719733251548797)
--(axis cs:23,1.44923022743473);

\path [draw=color6, semithick]
(axis cs:48,0.93937705932044)
--(axis cs:48,1.48189108895933);

\path [draw=color6, semithick]
(axis cs:73,1.44465935806445)
--(axis cs:73,2.28670840254454);

\path [draw=color6, semithick]
(axis cs:98,1.4125416224088)
--(axis cs:98,2.42698303631982);

\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
25 1.44096262944552
50 1.87037686786029
75 2.17716704527492
100 2.23413345995657
};
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
29 1.44434381605652
54 1.87156778157037
79 2.17813410401882
104 2.23575045394302
};
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
23 1.43806626713374
48 1.86756894288001
73 2.17560458522209
98 2.23253777400352
};
\addplot [semithick, color3, mark=*, mark size=1.5, mark options={solid}]
table {%
21 1.43809925093031
46 1.86757252861689
71 2.17582882475892
96 2.232452961391
};
\addplot [semithick, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
27 0.726578991293021
52 1.40703707545248
77 1.66703880121862
102 1.69454234840467
};
\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid}]
table {%
25 0.781454750474144
50 1.435200899485
75 1.69320125720163
100 1.82217425036982
};
\addplot [semithick, color6, mark=*, mark size=1.5, mark options={solid}]
table {%
23 1.08448173949176
48 1.21063407413989
73 1.8656838803045
98 1.91976232936431
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum budget},
xmin=16.85, xmax=108.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={kNN accuracy},
ymin=0, ymax=1,
ytick style={color=black}
, legend style={at={(1.2,1)}, anchor=north west}]
\path [draw=color0, semithick]
(axis cs:25,0.164715790308535)
--(axis cs:25,0.665078448374593);

\path [draw=color0, semithick]
(axis cs:50,0.549797428020415)
--(axis cs:50,0.827486522596869);

\path [draw=color0, semithick]
(axis cs:75,0.813333316908953)
--(axis cs:75,0.84164610695936);

\path [draw=color0, semithick]
(axis cs:100,0.815725105128049)
--(axis cs:100,0.886661726147671);

\path [draw=color1, semithick]
(axis cs:29,0.166414938612131)
--(axis cs:29,0.66634226303396);

\path [draw=color1, semithick]
(axis cs:54,0.548542736980389)
--(axis cs:54,0.819852324748006);

\path [draw=color1, semithick]
(axis cs:79,0.813130938421374)
--(axis cs:79,0.841848485446939);

\path [draw=color1, semithick]
(axis cs:104,0.811845778575304)
--(axis cs:104,0.888071916897946);

\path [draw=color2, semithick]
(axis cs:23,0.17230410224543)
--(axis cs:23,0.657654745491195);

\path [draw=color2, semithick]
(axis cs:48,0.555835058348302)
--(axis cs:48,0.825399509552933);

\path [draw=color2, semithick]
(axis cs:73,0.810346989357894)
--(axis cs:73,0.846607743152394);

\path [draw=color2, semithick]
(axis cs:98,0.814270189564371)
--(axis cs:98,0.889927341299827);

\path [draw=color3, semithick]
(axis cs:21,0.172322821430925)
--(axis cs:21,0.657471417252202);

\path [draw=color3, semithick]
(axis cs:46,0.555835058348302)
--(axis cs:46,0.825399509552933);

\path [draw=color3, semithick]
(axis cs:71,0.81013813003522)
--(axis cs:71,0.847310429635562);

\path [draw=color3, semithick]
(axis cs:96,0.814240944999955)
--(axis cs:96,0.889133540596752);

\path [draw=color4, semithick]
(axis cs:27,0.00601255463386214)
--(axis cs:27,0.0976911490698416);

\path [draw=color4, semithick]
(axis cs:52,0.0831113230437177)
--(axis cs:52,0.134008018520068);

\path [draw=color4, semithick]
(axis cs:77,0.138112344133538)
--(axis cs:77,0.159336215537244);

\path [draw=color4, semithick]
(axis cs:102,0.140933928043175)
--(axis cs:102,0.179724508170817);

\path [draw=color5, semithick]
(axis cs:25,0.005531900744257)
--(axis cs:25,0.188048346169323);

\path [draw=color5, semithick]
(axis cs:50,0.207535300866502)
--(axis cs:50,0.338143711479177);

\path [draw=color5, semithick]
(axis cs:75,0.306853977871516)
--(axis cs:75,0.419894993321899);

\path [draw=color5, semithick]
(axis cs:100,0.426237201793657)
--(axis cs:100,0.546602304379183);

\path [draw=color6, semithick]
(axis cs:23,0.0562076665035069)
--(axis cs:23,0.126179164772213);

\path [draw=color6, semithick]
(axis cs:48,0.0673827498094046)
--(axis cs:48,0.110395027968373);

\path [draw=color6, semithick]
(axis cs:73,0.160771075421825)
--(axis cs:73,0.910340035689286);

\path [draw=color6, semithick]
(axis cs:98,0.162555874512321)
--(axis cs:98,0.991188981454757);

\addplot [semithick, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
25 0.414897119341564
50 0.688641975308642
75 0.827489711934156
100 0.85119341563786
};
\addlegendentry{Greedy-U}
\addplot [semithick, color1, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
29 0.416378600823045
54 0.684197530864197
79 0.827489711934156
104 0.849958847736625
};
\addlegendentry{Greedy-W}
\addplot [semithick, color2, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
23 0.414979423868313
48 0.690617283950617
73 0.828477366255144
98 0.852098765432099
};
\addlegendentry{Subm}
\addplot [semithick, color3, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
21 0.414897119341564
46 0.690617283950617
71 0.828724279835391
96 0.851687242798354
};
\addlegendentry{AG}
\addplot [semithick, color4, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
27 0.0518518518518518
52 0.108559670781893
77 0.148724279835391
102 0.160329218106996
};
\addlegendentry{Quality}
\addplot [semithick, color5, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
25 0.0967901234567901
50 0.272839506172839
75 0.363374485596708
100 0.48641975308642
};
\addlegendentry{Random}
\addplot [semithick, color6, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
23 0.09119341563786
48 0.0888888888888888
73 0.535555555555556
98 0.576872427983539
};
\addlegendentry{DP}
%\legend{}
\end{groupplot}

\end{tikzpicture}


==> tikz/nist-usecostTrue_copy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[width = 0.35\textwidth, height = 0.3\textwidth, ylabel style={align=center}, group/vertical sep=20pt, xtick={25,50,75,100},group style={group size=1 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=16.85, xmax=108.15,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Reduction of radii},
ymin=-0.0642742223580677, ymax=2.5456143343521,
ytick style={color=black}
, legend style={at={(1.2,1)}, anchor=north west}]
\path [draw=color0, semithick]
(axis cs:25,0.986686347678879)
--(axis cs:25,1.89523891121217);

\path [draw=color0, semithick]
(axis cs:50,1.48528905337995)
--(axis cs:50,2.25546468234064);

\path [draw=color0, semithick]
(axis cs:75,2.15550627553066)
--(axis cs:75,2.19882781501917);

\path [draw=color0, semithick]
(axis cs:100,2.17383240559985)
--(axis cs:100,2.29443451431329);

\path [draw=color1, semithick]
(axis cs:25,0.981851894969747)
--(axis cs:25,1.90683573714328);

\path [draw=color1, semithick]
(axis cs:50,1.48549298275303)
--(axis cs:50,2.2576425803877);

\path [draw=color1, semithick]
(axis cs:75,2.15704280656911)
--(axis cs:75,2.19922540146853);

\path [draw=color1, semithick]
(axis cs:100,2.17760641315988)
--(axis cs:100,2.29389449472615);

\path [draw=color2, semithick]
(axis cs:25,0.982742364966567)
--(axis cs:25,1.89345613689405);

\path [draw=color2, semithick]
(axis cs:50,1.48215807417517)
--(axis cs:50,2.25298698305861);

\path [draw=color2, semithick]
(axis cs:75,2.15480844120455)
--(axis cs:75,2.19684920831328);

\path [draw=color2, semithick]
(axis cs:100,2.17173866858647)
--(axis cs:100,2.29316725419552);

\path [draw=color3, semithick]
(axis cs:25,0.0863881821320435)
--(axis cs:25,1.366769800454);

\path [draw=color3, semithick]
(axis cs:50,1.13991807052537)
--(axis cs:50,1.6741560803796);

\path [draw=color3, semithick]
(axis cs:75,1.6445049837483)
--(axis cs:75,1.68957261868894);

\path [draw=color3, semithick]
(axis cs:100,1.61157992868005)
--(axis cs:100,1.7775047681293);

\path [draw=color4, semithick]
(axis cs:25,0.0543570756742128)
--(axis cs:25,1.50855242527407);

\path [draw=color4, semithick]
(axis cs:50,1.13141245439712)
--(axis cs:50,1.73898934457288);

\path [draw=color4, semithick]
(axis cs:75,1.66734258836641)
--(axis cs:75,1.71905992603685);

\path [draw=color4, semithick]
(axis cs:100,1.76206300627401)
--(axis cs:100,1.88228549446562);

\path [draw=color5, semithick]
(axis cs:25,0.719733251548797)
--(axis cs:25,1.44923022743473);

\path [draw=color5, semithick]
(axis cs:50,0.93937705932044)
--(axis cs:50,1.48189108895933);

\path [draw=color5, semithick]
(axis cs:75,1.44465935806445)
--(axis cs:75,2.28670840254454);

\path [draw=color5, semithick]
(axis cs:100,1.4125416224088)
--(axis cs:100,2.42698303631982);

\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
25 1.44096262944552
50 1.87037686786029
75 2.17716704527492
100 2.23413345995657
};
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
29 1.44434381605652
54 1.87156778157037
79 2.17813410401882
104 2.23575045394302
};
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
21 1.43809925093031
46 1.86757252861689
71 2.17582882475892
96 2.232452961391
};
\addplot [semithick, color3, mark=*, mark size=1.5, mark options={solid}]
table {%
25 0.726578991293021
50 1.40703707545248
75 1.66703880121862
100 1.69454234840467
};
\addplot [semithick, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
25 0.781454750474144
50 1.435200899485
75 1.69320125720163
100 1.82217425036982
};
\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid}]
table {%
25 1.08448173949176
50 1.21063407413989
75 1.86568388030449
100 1.91976232936431
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum budget},
xmin=16.85, xmax=108.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={kNN accuracy},
ymin=0, ymax=1,
ytick style={color=black}
, legend style={at={(1.2,1)}, anchor=north west}]
\path [draw=color0, semithick]
(axis cs:25,0.164715790308535)
--(axis cs:25,0.665078448374593);

\path [draw=color0, semithick]
(axis cs:50,0.549797428020415)
--(axis cs:50,0.827486522596869);

\path [draw=color0, semithick]
(axis cs:75,0.813333316908953)
--(axis cs:75,0.84164610695936);

\path [draw=color0, semithick]
(axis cs:100,0.815725105128049)
--(axis cs:100,0.886661726147671);

\path [draw=color1, semithick]
(axis cs:25,0.166414938612131)
--(axis cs:25,0.66634226303396);

\path [draw=color1, semithick]
(axis cs:50,0.548542736980389)
--(axis cs:50,0.819852324748006);

\path [draw=color1, semithick]
(axis cs:75,0.813130938421374)
--(axis cs:75,0.841848485446939);

\path [draw=color1, semithick]
(axis cs:100,0.811845778575304)
--(axis cs:100,0.888071916897946);

\path [draw=color2, semithick]
(axis cs:25,0.172322821430925)
--(axis cs:25,0.657471417252202);

\path [draw=color2, semithick]
(axis cs:50,0.555835058348302)
--(axis cs:50,0.825399509552933);

\path [draw=color2, semithick]
(axis cs:75,0.81013813003522)
--(axis cs:75,0.847310429635562);

\path [draw=color2, semithick]
(axis cs:100,0.814240944999955)
--(axis cs:100,0.889133540596752);

\path [draw=color3, semithick]
(axis cs:25,0.00601255463386214)
--(axis cs:25,0.0976911490698416);

\path [draw=color3, semithick]
(axis cs:50,0.0831113230437177)
--(axis cs:50,0.134008018520068);

\path [draw=color3, semithick]
(axis cs:75,0.138112344133538)
--(axis cs:75,0.159336215537244);

\path [draw=color3, semithick]
(axis cs:100,0.140933928043175)
--(axis cs:100,0.179724508170817);

\path [draw=color4, semithick]
(axis cs:25,0.005531900744257)
--(axis cs:25,0.188048346169323);

\path [draw=color4, semithick]
(axis cs:50,0.207535300866502)
--(axis cs:50,0.338143711479177);

\path [draw=color4, semithick]
(axis cs:75,0.306853977871516)
--(axis cs:75,0.419894993321899);

\path [draw=color4, semithick]
(axis cs:100,0.426237201793657)
--(axis cs:100,0.546602304379183);

\path [draw=color5, semithick]
(axis cs:25,0.0562076665035069)
--(axis cs:25,0.126179164772213);

\path [draw=color5, semithick]
(axis cs:50,0.0673827498094046)
--(axis cs:50,0.110395027968373);

\path [draw=color5, semithick]
(axis cs:75,0.160771075421825)
--(axis cs:75,0.910340035689286);

\path [draw=color5, semithick]
(axis cs:100,0.162555874512321)
--(axis cs:100,0.991188981454757);

\addplot [semithick, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
25 0.414897119341564
50 0.688641975308642
75 0.827489711934156
100 0.85119341563786
};
\addlegendentry{Greedy-U}
\addplot [semithick, color1, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
29 0.416378600823045
54 0.684197530864198
79 0.827489711934156
104 0.849958847736625
};
\addlegendentry{Greedy-W}
\addplot [semithick, color2, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
21 0.414897119341564
46 0.690617283950617
71 0.828724279835391
96 0.851687242798354
};
\addlegendentry{AG}
\addplot [semithick, color3, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
25 0.0518518518518519
50 0.108559670781893
75 0.148724279835391
100 0.160329218106996
};
\addlegendentry{Quality}
\addplot [semithick, color4, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
25 0.0967901234567901
50 0.272839506172839
75 0.363374485596708
100 0.48641975308642
};
\addlegendentry{Random}
\addplot [semithick, color5, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
25 0.0911934156378601
50 0.0888888888888889
75 0.535555555555556
100 0.576872427983539
};
\addlegendentry{DP}
%\legend{}
\end{groupplot}

\end{tikzpicture}


==> tikz/time-runtime-usecostTrue-scalebudgetFalse.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[width = 0.35\textwidth, height = 0.3\textwidth, 
minor tick style={draw=none}, 
legend style={
  legend pos=outer north east
},
ytick={1e-5, 1e-1, 1e3},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={No. of users},
xmin=7.07945784384138, xmax=14125.3754462276,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Running time (s)},
ymin=1.51781135851901e-05, ymax=4213.34016357291,
ymode=log,
ytick style={color=black}
, legend style={at={(1.2,1)}, anchor=north west}]
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.0502327759999996
100 0.627029594
1000 8.224133119
10000 83.391840628
};
\addlegendentry{Greedy-U}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.0478523379999998
100 0.551392582
1000 8.613276793
10000 87.559526716
};
\addlegendentry{Greedy-W}
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.0928983840000002
100 1.276945174
1000 14.70474761
10000 160.100372764
};
\addlegendentry{Subm}
\addplot [semithick, color3, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.150920381
100 2.618953899
1000 28.289342302
10000 298.566623363
};
\addlegendentry{AG}
\addplot [semithick, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.013993299
100 0.140254461
1000 1.340758859
10000 13.681021741
};
\addlegendentry{Quality}
\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid}]
table {%
10 4.00859999998282e-05
100 3.67289999996245e-05
1000 4.02539999981855e-05
10000 4.98390000984728e-05
};
\addlegendentry{Random}
\addplot [semithick, color6, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.132958667
100 12.836610665
1000 1741.146112783
10000 nan
};
\addlegendentry{DP}
%\legend{}
\end{axis}

\end{tikzpicture}


==> tikz/time-runtime-usecostTrue-scalebudgetTrue.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[width = 0.35\textwidth, height = 0.3\textwidth, 
minor tick style={draw=none}, 
legend style={
  legend pos=outer north east
},
ytick={1e-5, 1e-1, 1e3},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum budget},
xmin=7.07945784384138, xmax=14125.3754462276,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Running time (s)},
ymin=9.59617302250428e-06, ymax=1239.74560273728,
ymode=log,
ytick style={color=black}
, legend style={at={(1.2,1)}, anchor=north west}]
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.0104139630000004
100 0.571955056
1000 10.108779
10000 135.019488217
};
\addlegendentry{Greedy-U}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.0105613729999998
100 0.607377626
1000 8.674614012
10000 93.715140361
};
\addlegendentry{Greedy-W}
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.043976207
100 1.265490826
1000 14.929455466
10000 171.217683123
};
\addlegendentry{Subm}
\addplot [semithick, color3, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.03413961
100 2.645856123
1000 36.744558379
10000 530.444681095
};
\addlegendentry{AG}
\addplot [semithick, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.0140123540000001
100 0.131146587
1000 1.282779214
10000 6.58408578800004
};
\addlegendentry{Quality}
\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid}]
table {%
10 2.24280000002963e-05
100 3.79649999997511e-05
1000 0.000179436000003363
10000 0.000922897000009471
};
\addlegendentry{Random}
\addplot [semithick, color6, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.0118911780000002
100 20.416468848
1000 171.197053244
10000 0.837398998
};
\addlegendentry{DP}
\legend{}\end{axis}

\end{tikzpicture}


==> tikz/tmp.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[width = 0.3\textwidth, height = 0.25\textwidth, legend image post style={scale=0.4}, ylabel style={align=center},width = 0.3\textwidth, height = 0.25\textwidth, legend image post style={scale=0.4}, ylabel style={align=center},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum budget},
xmin=3.7, xmax=21.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#activated\\users},
ymin=-4.16256049228811, ymax=89.5676506686618,
ytick style={color=black}
, legend style={at={(0.25,1.9)},anchor=north,legend columns=2,font=\scriptsize}, legend style={at={(0.25,1.9)},anchor=north,legend columns=2,font=\scriptsize}]
\path [draw=color0, semithick]
(axis cs:5,37.0462221401567)
--(axis cs:5,52.9537778598433);

\path [draw=color0, semithick]
(axis cs:10,57.1279543522369)
--(axis cs:10,66.4276012033187);

\path [draw=color0, semithick]
(axis cs:15,71.7770580201237)
--(axis cs:15,79.1118308687652);

\path [draw=color0, semithick]
(axis cs:20,74.6462292381195)
--(axis cs:20,84.4648818729916);

\path [draw=color1, semithick]
(axis cs:5.5,34.7958817330258)
--(axis cs:5.5,50.7596738225298);

\path [draw=color1, semithick]
(axis cs:10.5,55.051863697187)
--(axis cs:10.5,66.7259140805908);

\path [draw=color1, semithick]
(axis cs:15.5,72.7263067632925)
--(axis cs:15.5,79.4959154589297);

\path [draw=color1, semithick]
(axis cs:20.5,75.5817023639067)
--(axis cs:20.5,85.3071865249822);

\path [draw=color2, semithick]
(axis cs:4.5,35.1172690910064)
--(axis cs:4.5,51.3271753534381);

\path [draw=color2, semithick]
(axis cs:9.5,54.5219209071794)
--(axis cs:9.5,63.7003013150428);

\path [draw=color2, semithick]
(axis cs:14.5,69.8132052472746)
--(axis cs:14.5,78.853461419392);

\path [draw=color2, semithick]
(axis cs:19.5,72.4773835268811)
--(axis cs:19.5,83.3003942508967);

\path [draw=color3, semithick]
(axis cs:5.2,0.322211606199845)
--(axis cs:5.2,27.0111217271335);

\path [draw=color3, semithick]
(axis cs:10.2,6.22418090257929)
--(axis cs:10.2,39.3313746529763);

\path [draw=color3, semithick]
(axis cs:15.2,28.0247204226096)
--(axis cs:15.2,59.7530573551682);

\path [draw=color3, semithick]
(axis cs:20.2,29.622184494131)
--(axis cs:20.2,56.6000377280913);

\path [draw=color4, semithick]
(axis cs:5,0.151568731270138)
--(axis cs:5,3.84843126872986);

\path [draw=color4, semithick]
(axis cs:10,0.10916448691833)
--(axis cs:10,2.33527995752611);

\path [draw=color4, semithick]
(axis cs:15,0.0979036513914338)
--(axis cs:15,8.79098523749746);

\path [draw=color4, semithick]
(axis cs:20,0.334579130168352)
--(axis cs:20,5.66542086983165);

\path [draw=color5, semithick]
(axis cs:4.8,15.7600766025731)
--(axis cs:4.8,31.7954789529824);

\path [draw=color5, semithick]
(axis cs:9.8,28.6007843592995)
--(axis cs:9.8,44.5103267518116);

\path [draw=color5, semithick]
(axis cs:14.8,27.9623481661201)
--(axis cs:14.8,46.4820962783243);

\path [draw=color5, semithick]
(axis cs:19.8,31.1414619797326)
--(axis cs:19.8,42.6363157980452);

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
5 45
10 61.7777777777778
15 75.4444444444444
20 79.5555555555556
};
\addlegendentry{Greedy-U}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
5.5 42.7777777777778
10.5 60.8888888888889
15.5 76.1111111111111
20.5 80.4444444444444
};
\addlegendentry{Greedy-W}
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
4.5 43.2222222222222
9.5 59.1111111111111
14.5 74.3333333333333
19.5 77.8888888888889
};
\addlegendentry{AG}
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
5.2 13.6666666666667
10.2 22.7777777777778
15.2 43.8888888888889
20.2 43.1111111111111
};
\addlegendentry{Quality}
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}]
table {%
5 2
10 1.22222222222222
15 4.44444444444444
20 3
};
\addlegendentry{Random}
\addplot [semithick, color5, mark=*, mark size=1, mark options={solid}]
table {%
4.8 23.7777777777778
9.8 36.5555555555556
14.8 37.2222222222222
19.8 36.8888888888889
};
\addlegendentry{DP}
%\legend{}
\end{axis}

\end{tikzpicture}

